Manifestations of anomalous glue: light-mass exotic mesons and the eta-prime nucleon coupling constant

The light-mass exotics with J^{PC}=1^{-+} observed at BNL and CERN may have a simple explanation as dynamically generated resonances in eta-prime pi rescattering in the final state interaction. This dynamics is mediated by the same anomalous glue which also generates the large mass of the eta-prime. OZI violating processes are also potentially important to eta-prime production in proton-proton collisions close to threshold.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

